Online learning in motion modeling for intra-interventional image sequences

Image monitoring and guidance during medical examinations can aid both diagnosis and treatment. However, the sampling frequency is often too low, which creates a need to estimate the missing images. We present a probabilistic motion model for sequential medical images, with the ability to both estimate motion between acquired images and forecast the motion ahead of time. The core is a low-dimensional temporal process based on a linear Gaussian state-space model with analytically tractable solutions for forecasting, simulation, and imputation of missing samples. The results, from two experiments on publicly available cardiac datasets, show reliable motion estimates and an improved forecasting performance using patient-specific adaptation by online learning.

==> tikz/model.tex <==
\begin{tikzpicture}
    % Images
    \node[label=below:{\Large $y_0$},draw=white, inner sep=0] (imgM) at (-2,2) {\includegraphics[height=1.5cm]{\main/images/acdc_ref.png}};
    \node[draw=white, inner sep=0] (img1) at (-2.3,0.2) {\includegraphics[height=1.0cm]{\main/images/acdc_0.png}};
    \node[draw=white, inner sep=0] (img2) at ([xshift=5pt,yshift=-5pt]img1) {\includegraphics[height=1.0cm]{\main/images/acdc_8.png}};
    \node[draw=white, inner sep=0] (img3) at ([xshift=5pt,yshift=-5pt]img2) {\includegraphics[height=1.0cm]{\main/images/acdc_16.png}};
    \node[draw=white, inner sep=0] (img4) at ([xshift=5pt,yshift=-5pt]img3) {\includegraphics[height=1.0cm]{\main/images/acdc_24.png}};
    \node[label=below:{\Large $\seq{y}$}] (img1T) at (-2,-0.7) {};

    %Encoder
    \node[const] at (0,0) (enc_lb) {}; % Left bottom
    \node[const] at (0,3) (enc_lt) {}; % Left top

    \node[const] at (4,2) (enc_rt) {}; % Right top
    \node[const] at (4,1) (enc_rb) {}; % Right bottom



    \node[const] at ($(enc_rt)!0.5!(enc_rb)$)  (enc_r) {};
    \node[const] at ($(enc_lt)!0.5!(enc_lb)$)  (enc_l) {};
    \node[const] at ($(enc_l)!0.3!(enc_r)$)  (enc_m) {};


    \node[const] at ($(enc_lt)!0.4!(enc_rt)$)  (x1) {};
    \node[const] at ($(enc_lt)!0.6!(enc_rt)$)  (x2) {};
    \node[const] at ($(enc_lt)!0.8!(enc_rt)$)  (x3) {};

    \draw[semithick] (enc_rb) -- (enc_lb);% bottom line
    \draw[semithick] (enc_rt) -- (enc_lt);% top line
    \draw[semithick] (enc_lb) arc (270:90:0.5 and 1.5);% left half of the left ellipse
    \draw[semithick] (enc_r) ellipse (0.166 and 0.5);% right ellipse

    \draw (enc_m) node {\makecell[c]{
        \Large $q_\phi(x_t \mid y_0, y_t)$ %\\[5pt]
    }};

    % Decoder

    \node[const] at (7,1) (dec_lb) {}; % Left bottom
    \node[const] at (7,2) (dec_lt) {}; % Left top

    \node[const] at (11,0) (dec_rb) {}; % Right bottom
    \node[const] at (11,3) (dec_rt) {}; % Right top

    \node[const] at ($(dec_rt)!0.5!(dec_rb)$)  (dec_r) {};
    \node[const] at ($(dec_lt)!0.5!(dec_lb)$)  (dec_l) {};
    \node[const] at ($(dec_l)!0.55!(dec_r)$)  (dec_m) {};


    \draw[semithick] (dec_lb) arc (270:90:0.166 and 0.5);% left half of the left ellipse
    \draw[semithick] (dec_rb) -- (dec_lb);% bottom line
    \draw[semithick] (dec_rt) -- (dec_lt);% top line
    \draw[semithick] (dec_r) [partial ellipse=300:60:0.5 and 1.5];

    \node[const] at ($(dec_lt)!0.2!(dec_rt)$)  (x13) {};
    \node[const] at ($(dec_lt)!0.4!(dec_rt)$)  (x12) {};
    \node[const] at ($(dec_lt)!0.6!(dec_rt)$)  (x11) {};

    \node[const] at ($(enc_r)!0.5!(dec_l)$) (encdec_m) {};

    % latent    
    \node [draw, semithick, circle] at (encdec_m) (latent) {\makecell[c]{
        \Large $\mu_t^{\text{enc}}$\\ \\
        \Large $\Sigma_t^{\text{enc}}$}};



    \node[const, right= 0.5cm of dec_rt] (w_lt) {};
    \node[const, right= 1cm of w_lt] (w_rt) {};

    \node[const, right= 0.5cm of dec_rb] (w_lb) {};
    \node[const, right= 1cm of w_lb] (w_rb) {};

    \node[const, right=-1.7cm of dec_m] (phi) {\makecell[c]{        
        \Large $\varphi_t = g_\theta(x_t, s)$ %\\[5pt]
    }};

    \node[const] at ($(w_lt)!0.5!(w_rt)$)  (w_mt) {};
    \node[const] at ($(w_lb)!0.5!(w_rb)$)  (w_mb) {};
    \node[const] at ($(w_lt)!0.5!(w_lb)$)  (w_l) {};
    \node[const] at ($(w_rt)!0.5!(w_rb)$)  (w_r) {};
    \node[const] at ($(w_l)!0.1!(w_r)$)  (w_m) {};

    \draw[semithick] (w_lb) arc (270:90:0.5 and 1.5);% left half of the left ellipse
    \draw[semithick] (w_lb) -- (w_rb);% bottom line
    \draw[semithick] (w_lt) -- (w_rt);% top line
    \draw[semithick] (w_r) ellipse (0.5 and 1.5);% right ellipse
    \draw (w_m) node[rotate=90] {\makecell[c]{\Large $p_\theta(y_t \mid y_0, \varphi_t)$}};    

    \node[const, below = 1.0cm of latent] (eq) {%
    \makecell[c]{        
        \Large LG-SSM
    }};



    \node[const] at ($(dec_l)!0.50!(w_r)$)  (dec_c) {};
    \node[const] at ($(enc_l)!0.5!(enc_r)$)  (enc_c) {};

    \plate[black, fill=red, fill opacity=0.2, rounded corners,fit margins={left=10pt,right=5pt,bottom=2pt,top=2pt}] {encoder} {(enc_rt)(enc_rb)(enc_lt)(enc_lb)} {\Large $\phi$} ; % 
    \node[const, below=0.4cm of enc_c] {\includegraphics[width=0.10\textwidth]{128x128.png}};


    \node[const, above=0.2cm of dec_m, yshift=1.7cm]  (fs) {\makecell[c]{\Large $f^s_\theta(y_0)$}};    
    \plate[rounded corners, fit margins={left=15pt,right=15pt,bottom=0pt,top=2pt}] {fsbox} {(fs.north west)(fs.south west)(fs.north east)(fs.south west)} {} ; %
    \coordinate (C13) at ($(fsbox.north)!1!(x13)$);
    \node[const] at (C13 |- 2,3.2) (s13) {};    
    \path (s13) edge [-triangle 45] node {} (x13);

    \coordinate (C11) at ($(fsbox.north)!1!(x11)$);
    \node[const] at (C11 |- 2,3.2) (s11) {};    
    \path (s11) edge [-triangle 45] node {} (x11);


    \plate[black, fill=green, fill opacity=0.2, rounded corners, fit margins={left=5pt,right=10pt,bottom=3pt,top=4pt}] {generative} {(fs.north west)(w_rb)(fs.north east)(dec_lb)} {\Large $\theta$} ; %
    \draw[->] (imgM.north) -- (imgM.north |- fsbox.west) -- (fsbox.west);


    \node[const, below=0.4cm of dec_c] {\includegraphics[width=0.10\textwidth]{128x128.png}};

    \plate[black, fill=LightBlue, fill opacity=1.0, rounded corners,fit margins={left=2pt,right=2pt,bottom=0pt,top=4pt}] {lgssm} {(eq.north west)(eq.south west)(eq.north east)(eq.south east)} {\Large $\gamma$};


    \node[const, below = 1.0cm of latent] (eq1) {%
    \makecell[c]{        
        LG-SSM \eqref{eq:lgssm} \\
        \large $\gamma$
    }};
    \path (latent.south) edge [-triangle 45] node {} (lgssm.north);
\end{tikzpicture}

==> tikz/model_g.tex <==
\pgfmathsetmacro{\R}{1.5cm}
\begin{tikzpicture}[x=1.0cm,y=0.8cm]
    % NODES
    \node[obs, minimum size=\R] (y1) {\huge $y_{t-1}$};
    \node[obs, minimum size=\R, right=of y1] (y2) {\huge $y_{t}$};
    \node[obs, minimum size=\R, right=of y2] (y3) {\huge $y_{t+1}$};
    
    \node[const, left=of y1]  (t1_0) {}; %
    \node[obs, minimum size=\R, left=of t1_0] (y0) {\huge $y_0$};
    
    \node[latent, dashed, minimum size=\R, below= 2cm  of y0] (xfeat) {\huge $s$};
    \node[latent, dashed, minimum size=\R, below= 2cm of y1] (phi1) {\huge $\varphi_{t-1}$};
    \node[latent, dashed, minimum size=\R, below= 2cm of y2] (phi2) {\huge $\varphi_{t}$};
    \node[latent, dashed, minimum size=\R, below= 2cm of y3] (phi3) {\huge $\varphi_{t+1}$};    
    
    \node[latent, minimum size=\R, below= of phi1] (x1) {\huge $x_{t-1}$};
    \node[latent, minimum size=\R, right=of x1] (x2) {\huge $x_{t}$};
    \node[latent, minimum size=\R, right=of x2] (x3) {\huge $x_{t+1}$};
    
    
    \node[latent, minimum size=\R, below= of x1] (z1) {\huge $z_{t-1}$};
    \node[latent, minimum size=\R, right=of z1] (z2) {\huge $z_{t}$};
    \node[latent, minimum size=\R, right=of z2] (z3) {\huge $z_{t+1}$};
    \node[const, left=of z1]  (t_0) {}; %
    \node[const, right=of z3]  (t_N) {}; %
    \node[latent, minimum size=\R, left= of t_0] (z0) {\huge $z_0$};
    
    \path (x1) edge [-triangle 45] node {} (phi1) ;
    \path (phi1) edge[-triangle 45] node {} (y1);
    \path (x2) edge [-triangle 45] node {} (phi2) ;
    \path (phi2) edge [-triangle 45] node {} (y2);
    \path (x3) edge [-triangle 45] node {} (phi3) ;
    \path (phi3) edge [-triangle 45] node {} (y3);

    \path (z1) edge [-triangle 45] node {} (x1) ;
    \path (z2) edge [-triangle 45] node {} (x2) ;
    \path (z3) edge [-triangle 45] node {} (x3) ;
    
    \path (t_0) edge [-triangle 45] node {} (z1) ;
    \path (z1) edge [-triangle 45] node {} (z2) ;
    \path (z2) edge [-triangle 45] node {} (z3) ;c
    \path (z3) edge [-triangle 45] node {} (t_N);
    
    \path (y0) edge [bend left, -triangle 45] node {} (y1);
    \path (y0) edge [bend left, -triangle 45] node {} (y2);
    \path (y0) edge [bend left, -triangle 45] node {} (y3);

    \path (y0) edge [bend right, dashed, -triangle 45] node {} (x1);
    \path (y0) edge [bend right, dashed, -triangle 45] node {} (x2);
    \path (y0) edge [bend right, dashed, -triangle 45] node {} (x3);
    
    \path (y1) edge [bend left, dashed, -triangle 45] node {} (x1);
    \path (y2) edge [bend left, dashed, -triangle 45] node {} (x2);
    \path (y3) edge [bend left, dashed, -triangle 45] node {} (x3);
    
    \path (y0) edge [-triangle 45] node {} (xfeat);
    %\path (xfeat) edge [dashed, -triangle 45] node {} (z0);
    \path (xfeat) edge [bend left, -triangle 45] node {} (phi1);
    \path (xfeat) edge [bend left, -triangle 45] node {} (phi2);
    \path (xfeat) edge [bend left, -triangle 45] node {} (phi3);

    \path (x1) edge [bend right, dashed, -triangle 45] node {} (z1);    
    \path (x1) edge [dashed, -triangle 45] node {} (z2);
    \path (x1) edge [dashed, -triangle 45] node {} (z3);

    \path (x2) edge [dashed, -triangle 45] node {} (z1);    
    \path (x2) edge [bend left, dashed, -triangle 45] node {} (z2);
    \path (x2) edge [dashed, -triangle 45] node {} (z3);

    \path (x3) edge [dashed, -triangle 45] node {} (z1);    
    \path (x3) edge [dashed, -triangle 45] node {} (z2);
    \path (x3) edge [bend left, dashed, -triangle 45] node {} (z3);
    
    %\path (z0) edge [-triangle 45] node {$\dots$} (t_0);
    \node (b) at ($(z0)!0.35!(z1)$) {$\dots$};

    \gate[red, rounded corners,inner sep=15pt] {vae} {(y3)(x3)} {} ; %
    \gate[blue, rounded corners,inner sep=10pt] {ssm} {(z0)(t_0)(x1)(x2)(x3)(t_N)(z1)(z2)(z3)} {} ; %
    
    \node[const, right=of vae, xshift=-0.8cm, yshift=1.8cm]  () {\huge VAE};
    \node[const, right=of ssm, xshift=-0.8cm, yshift=0.8cm]  () {\huge LG-SSM};
\end{tikzpicture}

==> tikz/model_generative.tex <==
\pgfmathsetmacro{\R}{1.5cm}
\begin{tikzpicture}[x=1.0cm,y=0.8cm]
    % NODES
    \node[obs, minimum size=\R] (y1) {\huge $y_{t-1}$};
    \node[obs, minimum size=\R, right=of y1] (y2) {\huge $y_{t}$};
    \node[obs, minimum size=\R, right=of y2] (y3) {\huge $y_{t+1}$};
    
    \node[const, left=of y1]  (t1_0) {}; %
    \node[obs, minimum size=\R, left=of t1_0] (y0) {\huge $y_0$};
    
    \node[latent, dashed, minimum size=\R, below= 2cm  of y0] (xfeat) {\huge $s$};
    \node[latent, dashed, minimum size=\R, below= 2cm of y1] (phi1) {\huge $\varphi_{t-1}$};
    \node[latent, dashed, minimum size=\R, below= 2cm of y2] (phi2) {\huge $\varphi_{t}$};
    \node[latent, dashed, minimum size=\R, below= 2cm of y3] (phi3) {\huge $\varphi_{t+1}$};    
    
    \node[latent, minimum size=\R, below= of phi1] (x1) {\huge $x_{t-1}$};
    \node[latent, minimum size=\R, right=of x1] (x2) {\huge $x_{t}$};
    \node[latent, minimum size=\R, right=of x2] (x3) {\huge $x_{t+1}$};    
    
    \node[latent, minimum size=\R, below= of x1] (z1) {\huge $z_{t-1}$};
    \node[latent, minimum size=\R, right=of z1] (z2) {\huge $z_{t}$};
    \node[latent, minimum size=\R, right=of z2] (z3) {\huge $z_{t+1}$};
    \node[const, left=of z1]  (t_0) {}; %
    \node[const, right=of z3]  (t_N) {}; %
    \node[latent, minimum size=\R, left= of t_0] (z0) {\huge $z_0$};
    
    \path (y0) edge [-triangle 45] node {} (s);

    \path (x1) edge [-triangle 45] node {} (phi1) ;
    \path (phi1) edge[-triangle 45] node {} (y1);
    \path (x2) edge [-triangle 45] node {} (phi2) ;
    \path (phi2) edge [-triangle 45] node {} (y2);
    \path (x3) edge [-triangle 45] node {} (phi3) ;
    \path (phi3) edge [-triangle 45] node {} (y3);

    \path (z1) edge [-triangle 45] node {} (x1) ;
    \path (z2) edge [-triangle 45] node {} (x2) ;
    \path (z3) edge [-triangle 45] node {} (x3) ;
    
    \path (t_0) edge [-triangle 45] node {} (z1) ;
    \path (z1) edge [-triangle 45] node {} (z2) ;
    \path (z2) edge [-triangle 45] node {} (z3) ;c
    \path (z3) edge [-triangle 45] node {} (t_N);
    
    \path (y0) edge [bend left, -triangle 45] node {} (y1);
    \path (y0) edge [bend left, -triangle 45] node {} (y2);
    \path (y0) edge [bend left, -triangle 45] node {} (y3);
        
    %\path (xfeat) edge [dashed, -triangle 45] node {} (z0);
    \path (xfeat) edge [bend left, -triangle 45] node {} (phi1);
    \path (xfeat) edge [bend left, -triangle 45] node {} (phi2);
    \path (xfeat) edge [bend left, -triangle 45] node {} (phi3);

    
    %\path (z0) edge [-triangle 45] node {$\dots$} (t_0);
    \node (b) at ($(z0)!0.35!(z1)$) {$\dots$};

    \gate[red, rounded corners,inner sep=15pt] {vae} {(y3)(x3)} {} ; %
    \gate[blue, rounded corners,inner sep=10pt] {ssm} {(z0)(t_0)(x1)(x2)(x3)(t_N)(z1)(z2)(z3)} {} ; %
    
    \node[const, right=of vae, xshift=-0.8cm, yshift=1.8cm]  () {\huge DECODER};
    \node[const, right=of ssm, xshift=-0.8cm, yshift=0.8cm]  () {\huge LG-SSM};
\end{tikzpicture}

==> tikz/model_inference.tex <==
\pgfmathsetmacro{\R}{1.5cm}
\begin{tikzpicture}[x=1.0cm,y=0.8cm]
    % NODES
    \node[obs, minimum size=\R] (y1) {\huge $y_{t}$};

    \node[const, left=of y1]  (t1_0) {}; %
    \node[obs, minimum size=\R, left= of t1_0] (y0) {\huge $y_0$};
    
    \node[latent, dashed, minimum size=\R, below= 2cm  of y0] (s) {\huge $s$};
    \node[latent, dashed, minimum size=\R, below= 2cm of y1] (phi2) {\huge $\varphi_{t}$};
    
    \node[latent, minimum size=\R, below=of phi2] (x2) {\huge $x_{t}$};

    \node[latent, minimum size=\R, below=of x2] (z2) {\huge $z_{t}$};
    \node[latent, minimum size=\R, left= of z2] (z1) {\huge $z_{t-1}$};
    \node[latent, minimum size=\R, right=of z2] (z3) {\huge $z_{t+1}$};
    \node[const, left=of z1]  (t_0) {}; %
    \node[const, right=of z3]  (t_N) {}; %
       
    \node[latent, minimum size=\R, left= of t_0] (z0) {\huge $z_0$};
    
    \path (y0) edge [dashed, -triangle 45] node {} (x2);
    
    \path (y1) edge [bend left, dashed, -triangle 45] node {} (x2);   

    \path (x2) edge [dashed, -triangle 45] node {} (z1);    
    \path (x2) edge [dashed, -triangle 45] node {} (z2);
    \path (x2) edge [dashed, -triangle 45] node {} (z3);
    
    %\path (z0) edge [-triangle 45] node {$\dots$} (t_0);
    \node (b) at ($(z0)!0.35!(z1)$) {$\dots$};

    \gate[red, rounded corners,inner sep=15pt] {vae} {(y0)(s)(y1)(x2)} {} ; %
    \gate[blue, rounded corners,inner sep=10pt] {ssm} {(z0)(t_0)(x2)(z1)(z2)(z3)} {} ; %
    
    \node[const, right=of vae, xshift=-0.8cm, yshift=1.8cm]  () {\huge ENCODER};
    \node[const, right=of ssm, xshift=-0.8cm, yshift=0.8cm]  () {\huge LG-SSM};
\end{tikzpicture}
